On the random G equation with nonzero divergence

We prove a quantitative rate of homogenization for the G equation in a random setting with finite range of dependence and nonzero divergence, with explicit dependence of the constants on the Lipschitz norm of the environment. Inspired by work of Burago, Ivanov, and Novikov, the proof uses explicit bounds on the waiting time for the associated metric problem.

==> Rtfigure.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{pgfplots,tikz}
\begin{document}
% Code from Christian Feuersänger
% https://tex.stackexchange.com/questions/54794/using-a-pgfplots-style-legend-in-a-plain-old-tikzpicture#54834

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
    \draw[very thick, dotted] (0,0) -- (6,0);
    \draw (6,0) -- (8,0);
    \draw[very thick, dotted] (8,0) -- (8,5);
    \draw (8,5) -- (8,8) -- (3, 8);
    \draw[very thick, dotted] (3, 8) -- (0,8) -- (0,7);
    \draw (0,7) -- (0,1);
    \draw[very thick, dotted] (0,1) -- (0,0);
    \draw[very thick, rounded corners] (8,0) ..controls (7, 3) and (6, 0) .. (4,4) node[right=1cm] {$\mathcal{R}^-_T(0)$} ..controls (5,5) .. (8,5);
    \draw[very thick, rounded corners] (1.5,2.5) node[below right=1cm] {$\mathcal{R}^-_T(0)$} ..controls (2,3) and (5,2) .. (6,0);
    \draw[very thick, rounded corners] (0,7) node[above right=0.4cm] {$\mathcal{R}^-_T(0)$} ..controls (2,7.5) .. (3,8);
    \draw[very thick, dashed] (0.5,1.5) ..controls (1,2.5) .. (1.5,2.5) node[above=1cm] {$Q_R \setminus \mathcal{R}^-_T(0)$};
    \draw[very thick] (0,1) -- (0.5,1.5);
    \node[style={draw, circle, fill}] at (6, 0) {};
    \node[style={draw, circle, fill}] at (8, 0) {};
    \node[style={draw, circle, fill}] at (8, 5) {};
    \node[style={draw, circle, fill}] at (0, 1) {};
    \node[style={draw, circle, fill}] at (0, 7) {};
    \node[style={draw, circle, fill}] at (3, 8) {};

    \begin{customlegend}[legend cell align=left,
            legend entries={
                $D_R$,
                $P_R$,
                $S_R$,
                $L_R$
            },
            legend style={at={(9.5,7.5)},font=\footnotesize}]
            \addlegendimage{very thick, dotted}
        \addlegendimage{very thick, dashed}
        \addlegendimage{very thick}
        \addlegendimage{legend image code/.code={\node [draw, circle, fill] {};}}
    \end{customlegend}
\end{tikzpicture}
\end{document}


==> skeletonfigure.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{pgfplots,tikz}
\begin{document}
\begin{tikzpicture}
    \usetikzlibrary{decorations.pathmorphing}
    \draw[step=0.5cm, gray, very thin] (-6.9, -3.9) grid (6.9, 3.9);
    \fill[gray] (0, 0) rectangle (0.5, 0.5);
    \fill[gray] (0.5, 0) rectangle (1, 0.5);
    \fill[gray] (2, 3) rectangle (2.5, 3.5);
    \fill[gray] (2.5, 3) rectangle (3, 3.5);
    \fill[gray] (-1.5, -2) rectangle (-1, -1.5);
    \fill[gray] (0.5, -0.5) rectangle (1, 0);
    \fill[gray] (0.5, -1) rectangle (1, -0.5);
    \fill[gray] (0.5, -1.5) rectangle (1, -1);
    \fill[gray] (0, -1.5) rectangle (0.5, -1);
    \fill[gray] (-0.5, -1.5) rectangle (0, -1);
    \draw[black, thick, decorate, decoration={random steps, segment length=0.05cm, amplitude=0.03cm}] (-5.5, 3) node[anchor=south east] {$x$} -- (0.25, -0.25) -- (0.25, -0.75) -- (-1.75, -0.75) -- (-1.75, -2.25) -- (-0.75, -2.25) -- (-0.75, -1.75) -- (1.25, -1.75) -- (1.25, -0.75) -- (2.75, -1.6) -- (2.75, -1.25) -- (3.75, -1.25) -- (3.75, -0.75) -- (4.75, -0.75) -- (4.75, -1.75) -- (4.25, -1.75) -- (4.25, -2.45) -- (6, -3.5) node[anchor=north west] {$y$};
    \fill[gray] (-1, -1.5) rectangle (-0.5, -1);
    \fill[gray] (-1.5, -1.5) rectangle (-1, -1);
    \fill[gray] (-2.5, -3.5) rectangle (-2, -3);
    \fill[gray] (-4.5, -1.5) rectangle (-4, -1);
    \fill[gray] (4, -1.5) rectangle (4.5, -1);
    \fill[gray] (3.5, -2) rectangle (4, -1.5);
    \fill[gray] (3, -2) rectangle (3.5, -1.5);
    \fill[gray] (3.5, -2.5) rectangle (4, -2);
    \fill[gray] (3, -2.5) rectangle (3.5, -2);
    \fill[gray] (4, 2.5) rectangle (4.5, 3);
    \fill[gray] (4, 1.5) rectangle (4.5, 2);
\end{tikzpicture}
\end{document}

